Design and modeling of a transistor vertical-cavity surface-emitting laser

A multiple quantum well (MQW) transistor vertical-cavity surface-emitting laser (T-VCSEL) is designed and numerically modeled. The important physical models and parameters are discussed and validated by modeling a conventional VCSEL and comparing the results with the experiment. The quantum capture/escape process is simulated using the quantum-trap model and shows a significant effect on the electrical output of the T-VCSEL. The parameters extracted from the numerical simulation are imported into the analytic modeling to predict the frequency response and simulate the large-signal modulation up to 40 Gbps.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

